Reinforcement Learning for Strategic Recommendations

Strategic recommendations (SR) refer to the problem where an intelligent agent observes the sequential behaviors and activities of users and decides when and how to interact with them to optimize some long-term objectives, both for the user and the business. These systems are in their infancy in the industry and in need of practical solutions to some fundamental research challenges. At Adobe research, we have been implementing such systems for various use-cases, including points of interest recommendations, tutorial recommendations, next step guidance in multi-media editing software, and ad recommendation for optimizing lifetime value. There are many research challenges when building these systems, such as modeling the sequential behavior of users, deciding when to intervene and offer recommendations without annoying the user, evaluating policies offline with high confidence, safe deployment, non-stationarity, building systems from passive data that do not contain past recommendations, resource constraint optimization in multi-user systems, scaling to large and dynamic actions spaces, and handling and incorporating human cognitive biases. In this paper we cover various use-cases and research challenges we solved to make these systems practical.

==> figs/ValueFun5.tex <==
\begin{tikzpicture}[every node/.style={inner sep=0}]

%%% Markers.
\newcommand\myX{2.0}
\draw [line width=1.5,dotted,green!60!black!60!white] (-\myX,0) -- (-\myX, {3*(-\myX/(1+\myX))});
\draw [line width=1.5,dotted,green!60!black!60!white] (\myX,0) -- (\myX, {1.5*(\myX/(1+\myX))});
\node [anchor=south,above=5] at (-\myX,0) {$-\$100$};
\node [anchor=north,below=5] at (\myX,0) {$+ \$100$};

%%% Axis.
\draw [line width=1.1,-{Triangle[length=1.1em]}] (-4.5,0) -- (4.5,0);
\draw [line width=1.1,-{Triangle[length=1.1em]}] (0,-2.5) -- (0,2.5);

%%% Expectation optimization.
\draw [line width=1.5,dotted,blue!60!black!60!white,shorten <=2,shorten >=2] (-4.5,-2.5) -- (4.5,2.5);

%%% Biased Softsign.
\draw [line width=1.25,scale=0.5,domain=0:9,smooth,variable=\x] plot ({\x},{2.5*(\x / (1 + abs(\x)))});
\draw [line width=1.25,domain=-4.5:0,smooth,variable=\x] plot ({\x},{3*(\x / (1 + abs(\x)))});

%%% Labels
\node [anchor=south,above=2] at (0,2.5) {\textsf{Value}};
\node [anchor=west,below=7] at (4.5,0) {\textsf{Outcome}};
\node [anchor=north east,below=2] at (-1.25,-2.5) {\textsf{LOSSES}};
\node [anchor=north west,below=2] at ( 1.25,-2.5) {\textsf{GAINS}};
\node [anchor=south,blue!60!black,above=1] at (4.5,2.5) {\textsf{Expectation Optimization}};
\node [anchor=south,blue!60!black] at (4.5,0.5) {\textsf{Human Perception}};

\end{tikzpicture}

